Thermal Polyakov bootstrap

We derive thermal Polyakov bootstrap equations for CFT two-point functions on $S^1_\beta\times\mathbb R^{d-1}$. Combining the thermal OPE with a dispersion relation and the method of images gives a representation in blocks that satisfy Kubo-Martin-Schwinger (KMS) covariance. Their local expansions contain additional thermal blocks at classical double-twist dimensions. Matching the prescribed physical OPE requires cancellation of these generated contributions, yielding explicit linear equations for thermal OPE coefficients, including any compensating terms required by the reconstruction. We formulate the equations for bosonic scalar correlators and antiperiodic scalar structures extracted from fermion correlators, and find consistent solutions in analytically tractable thermal CFTs. The coefficient matrix, which we call the Polyakov matrix, connects the large-spin expansion to KMS consistency and reduces to minus the identity on the classical double-twist spectrum. This structure suggests a numerical approach to the three-dimensional Ising CFT that combines known low-lying vacuum data with a self-consistent large-spin tail.

==> polyakov_matrix_regions.tex <==
% Two column sectors; H labels the modeled operators and their matched rows.
\begin{tikzpicture}[x=1cm,y=1cm,font=\small]
  \fill[blue!5] (0,0) rectangle (6,2.5);
  \fill[blue!10] (0,1.25) rectangle (6,2.5);
  \fill[orange!10] (6,1.25) rectangle (10.2,2.5);
  \fill[teal!13] (6,0) rectangle (10.2,1.25);

  \draw[black!30,line width=.4pt] (6,0) -- (6,2.5);
  \draw[black!30,line width=.4pt] (0,1.25) -- (10.2,1.25);
  \draw[black!65,line width=.65pt]
    (.08,2.58) -- (-.13,2.58) -- (-.13,-.08) -- (.08,-.08);
  \draw[black!65,line width=.65pt]
    (10.12,2.58) -- (10.33,2.58) -- (10.33,-.08) -- (10.12,-.08);

  \node[align=center,text=blue!55!black] at (3,3.7)
    {Light operators $\mathcal L$};
  \node[align=center,text=teal!60!black] at (8.1,3.7)
    {Modeled double-twist operators};
  \node at (1,3.08) {$\mathds1$};
  \node at (3,3.08) {$T$};
  \node at (5,3.08) {$\epsilon$};
  \node at (8.1,3.08) {$\mathcal O_\mu,\quad\mu\in H$};

  \node[anchor=east,align=right] at (-.35,1.875)
    {$S$\\[2pt]\footnotesize low rows};
  \node[anchor=east,align=right] at (-.35,.625)
    {$H$\\[2pt]\footnotesize matched rows};

  \node at (1,1.875) {$\boldsymbol{\mathcal A}_{\mathds1}^{S}$};
  \node at (3,1.875) {$\boldsymbol{\mathcal A}_{T}^{S}$};
  \node at (5,1.875) {$\boldsymbol{\mathcal A}_{\epsilon}^{S}$};
  \node[text=orange!50!black] at (8.1,1.875) {$R_{SH}$};
  \node at (1,.625) {$\boldsymbol{\mathcal A}_{\mathds1}^{H}$};
  \node at (3,.625) {$\boldsymbol{\mathcal A}_{T}^{H}$};
  \node at (5,.625) {$\boldsymbol{\mathcal A}_{\epsilon}^{H}$};
  \node[text=teal!55!black] at (8.1,.625) {$-I+R_{HH}$};

  \node[anchor=north,text=black!75] at (1,-.4) {$1$};
  \node[anchor=north,text=black!75] at (3,-.4) {$a_T$};
  \node[anchor=north,text=black!75] at (5,-.4) {$a_\epsilon$};
  \node[anchor=north,text=black!75] at (8.1,-.4) {$\mathbf y(a_T,a_\epsilon)$};
  \node[anchor=east,font=\footnotesize,text=black!65] at (-.35,-.65)
    {coefficients};
\end{tikzpicture}


==> thermal_analytic_structure.tex <==
\begin{tikzpicture}[
    x=2.20cm,
    y=2.20cm,
    font=\small,
    axis/.style={draw=black!60,line width=0.55pt,-{Stealth[length=2mm]}},
    euclidean/.style={draw=blue!68!black,line width=1.25pt},
    cut/.style={draw=red!72!black,line width=1.15pt,
      decorate,decoration={zigzag,segment length=4.2pt,amplitude=1.8pt}},
    branch/.style={draw=red!72!black,fill=orange!75,line width=0.55pt}
]
  % The proportions are schematic; the labels give the exact locations.
  \def\rin{0.55}
  \def\rout{1.82}

  \draw[axis] (-2.55,0)--(2.62,0)
    node[above left=1pt] {$\operatorname{Re}w$};
  \draw[axis] (0,-1.42)--(0,1.48)
    node[below right=1pt] {$\operatorname{Im}w$};

  \draw[euclidean] (0,0) circle (1);
  \node[align=center,text=blue!68!black] at (1.18,1.08)
    {Euclidean locus\\[-1pt]$|w|=1$};

  \draw[cut] (-2.53,0)--(-\rout,0);
  \draw[cut] (-\rin,0)--(-0.055,0);
  \draw[cut] (0.055,0)--(\rin,0);
  \draw[cut] (\rout,0)--(2.53,0);

  \foreach \x in {-\rout,-\rin,0,\rin,\rout}
    \draw[branch] (\x,0) circle (0.045);

  \node[below=5pt] at (-\rout,0) {$-r^{-1}$};
  \node[below=5pt] at (-\rin,0) {$-r$};
  \node[below=5pt] at (0,0) {$0$};
  \node[below=5pt] at (\rin,0) {$r$};
  \node[below=5pt] at (\rout,0) {$r^{-1}$};

\end{tikzpicture}


==> thermal_bootstrap_schematic.tex <==
% Editable vector artwork: two algorithmic organizations of thermal consistency.
\begin{tikzpicture}[
    x=1cm,y=1cm,
    font=\fontsize{9}{11.5}\selectfont,
    box/.style={rounded corners=4pt,align=center,line width=.7pt,
                inner xsep=4.5pt,inner ysep=4pt,text width=6.40cm,
                minimum width=6.75cm,minimum height=1.85cm},
    leftbox/.style={box,draw=blue!57!black,fill=blue!5},
    rightbox/.style={box,draw=teal!75!black,fill=teal!7},
    heading/.style={box,draw=none,minimum height=.62cm,
                    font=\fontsize{12}{14}\selectfont\bfseries},
    route/.style={-{Stealth[length=2.1mm,width=1.8mm]},line width=.95pt},
    leftroute/.style={route,draw=blue!57!black},
    rightroute/.style={route,draw=teal!75!black}
]
  \node[box,draw=black!70,fill=black!3,text width=7.4cm,
        minimum width=7.75cm,minimum height=.75cm,
        font=\fontsize{10}{12}\selectfont] (data) at (0,0)
    {\textbf{Physical thermal OPE data:}
     $\{\,a_{\mathcal O}, \Delta_{\mathcal O},J_{\mathcal O}\,\}$};

  \node[heading,fill=blue!15,text=blue!45!black] (lefthead)
    at (-3.775,-1.775) {KMS bootstrap};
  \node[heading,fill=teal!18,text=teal!50!black] (righthead)
    at (3.775,-1.775) {Thermal Polyakov bootstrap};
  \draw[leftroute,rounded corners=3pt]
    (data.south) -- (0,-.825) -- (-3.775,-.825) -- (lefthead.north);
  \draw[rightroute,rounded corners=3pt]
    (data.south) -- (0,-.825) -- (3.775,-.825) -- (righthead.north);

  \node[leftbox,anchor=north] (ope) at (-3.775,-2.245)
    {\textbf{Thermal-block expansion}\\[4pt]
     {\fontsize{12}{13}\selectfont
      $g_{\mathrm{OPE}}=\sum_{\mathcal O}a_{\mathcal O}f_{\mathcal O}$}\\[4pt]
     \textit{Local OPE built in}};
  \node[rightbox,anchor=north] (images) at (3.775,-2.245)
    {\textbf{Dispersion relation + images}\\[4pt]
     {\fontsize{12}{13}\selectfont
      $f_{\mathcal O}\longmapsto P_{\mathcal O}=f_{\mathcal O}+C_{\mathcal O}$}\\[4pt]
     \textit{KMS covariance built in}};

  \node[leftbox,anchor=north] (inversion) at (-3.775,-4.770)
    {\textbf{Thermal Lorentzian inversion formula}\\[4pt]
     {\fontsize{12}{13}\selectfont
      $\mathrm{Disc}\,g\longmapsto a(\Delta,J)$}\\[4pt]
     \textit{Extract the large-spin families}};
  \node[rightbox,anchor=north] (cancel) at (3.775,-4.770)
    {\textbf{Impose the physical OPE}\\[4pt]
     {\fontsize{12}{13}\selectfont
      $G_{\mathrm{red}}+\sum_{\mathcal O}a_{\mathcal O}C_{\mathcal O}=0$}\\[4pt]
     \textit{Cancel the generated analytic sector}};
  \draw[leftroute] (ope.south) -- (inversion.north);
  \draw[rightroute] (images.south) -- (cancel.north);

  \node[leftbox,anchor=north,minimum height=2.25cm] (kms)
    at (-3.775,-7.295)
    {\textbf{Impose KMS covariance}\\[4pt]
     {\fontsize{12}{13}\selectfont
      $g(z,\bar z)=g(1-z,1-\bar z)$}\\[4pt]
     \textit{Reconstruct the correlator}\\
     \textit{and fix the remaining data}};
  \node[rightbox,anchor=north,minimum height=2.25cm] (twist)
    at (3.775,-7.295)
    {\textbf{Classical double-twist blocks}\\[4pt]
     {\fontsize{12}{13}\selectfont
      $\mathcal B^{n,J}+\sum_{\mathcal O}a_{\mathcal O}
        \mathcal A_{\mathcal O}^{n,J}=0$}\\[4pt]
     \strut\\
     \textit{Thermal Polyakov bootstrap equations}};
  \draw[leftroute] (inversion.south) -- (kms.north);
  \draw[rightroute] (cancel.south) -- (twist.north);
\end{tikzpicture}

